Two-loop Higgs mass in supersymmetric Kaluza-Klein theories

We perform an explicit two-loop computation of the Higgs mass in a five-dimensional supersymmetric theory compactified on the orbifold S^1/Z_2, with superpotential localized on a fixed-point brane and supersymmetry broken in the bulk of the extra dimension by Scherk-Schwarz boundary conditions. At one-loop, the Higgs mass is finite and proportional to 1/R^2, R being the radius of the extra dimension. The two-loop corrections contain finite proportional to 1/R^2 and linearly divergent Lambda/R terms, where Lambda is the cutoff of the five-dimensional theory. The divergent terms are cancelled by diagrams containing one-loop wave-function renormalization counterterms, i.e. by linear threshold effects of Yukawa (and gauge) couplings, at the scale 1/R. As a result there is no counterterm for the Higgs mass, which is finite and calculable to the considered order.

==> (inline-ps-0) <==
axodict begin #1 4 1.414 div sub #2 4 1.414 div add 
#1 4 1.414 div add #2 4 1.414 div sub  \axowidth 
          \axoscale line showpage end

==> (inline-ps-1) <==
axodict begin #1 4 1.414 div add #2 4 1.414 div add
#1 4 1.414 div sub #2 4 1.414 div sub  \axowidth 
          \axoscale line showpage end

==> (inline-ps-2) <==
axodict begin #1 4 sub #2 #1 4 add #2  \axowidth 
          \axoscale line showpage end

==> (inline-ps-3) <==
axodict begin #1 #2 4 add #1 #2 4 sub  \axowidth 
          \axoscale line showpage end
